Accelerating NBODY6 with a GPU-Enabled Particle-Particle Particle-Tree Scheme

We describe a modified version of the NBODY6 code for simulating star clusters which greatly improves computational efficiency while sacrificing little in the way of accuracy. The distant force calculator is replaced by a GPU-enabled Barnes-Hut code, and integration is done with a standard leap frog scheme. Short-range forces continue to use the CPU-based fourth-order Hermite predictor-corrector scheme of NBODY6. Our code outperforms NBODY6 for systems with more than $3 \times 10^5$ particles and runs more than a factor 2 faster for systems of $10^6$ particles with similar energy conservation. Our code should be useful for simulating realistic dense stellar clusters, such as globular clusters or galactic nuclei.

==> core.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T$ [N-body]},
    ylabel={$R_\text{core}$},
    ymode=log,
    xmode=log,
    xmax=1460,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style ={ draw=none },
    legend pos = south west,
    cycle list name=colour list params,
]

\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=5] {gpu-core.csv};
\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=5] {tree-core.csv};
    
    \legend{\NBODY,\NBPPPT}
\end{axis}
\end{tikzpicture}

==> dtmin.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=params plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=14pt
    },
    xlabel={$T$ [N-body]},
    ylabel={$\Delta T_{\text{min}}$},
    %ymode=log,
    xmode=log,
    xmax=1460,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style ={ draw=none },
    legend pos = south west,
    cycle list name=colour list params,
]

\nextgroupplot[
    ylabel={$R_{\text{min}}$}
]
\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=10] {gpu-params.csv};
\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=10] {tree-params.csv};
    
\legend{\NBODY,\NBPPPT}
    
\nextgroupplot[
    ylabel={$\Delta T_{\text{min}}$}
]
\addplot 
    table [x index=0, y index=2, col sep=comma, each nth point=10] {gpu-params.csv};
\addplot 
    table [x index=0, y index=2, col sep=comma, each nth point=10] {tree-params.csv};
    
    \legend{\NBODY,\NBPPPT}
\end{groupplot}
\end{tikzpicture}

==> ene.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[    
    xlabel={$T$ [N-body]},
    ylabel={$|E(t) - E_0| / E_0$},
    xmax=1460,
    xmin=1,
    domain=1:1460,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend pos=north west,
    legend style ={ draw=none },
    cycle list name=colour list params,
]

\addplot 
    table [x index=0, y expr=abs(\thisrowno{1}), col sep=comma, each nth point=25] {gpu-ene.csv};
\addplot 
    table [x index=0, y expr=abs(\thisrowno{1}), col sep=comma, each nth point=25] {tree-ene.csv};
    
\addplot[black,no marks] {6.47108e-06 * x + 0.0016388};
\addplot[dashed,no marks] {3.06373e-06 * x + 3.018e-07};
    
    \legend{
        \NBODY,
        \NBPPPT,
        \NBODY~fit,
        \NBPPPT~fit
    }
\end{loglogaxis}
\end{tikzpicture}

==> integration-flow.tex <==

\begin{tikzpicture}[node distance=2cm]
\node (start) [start] {Start, $t = 0$};
\node (regf1) [process, below of=start] {Calculate $F_R$};
\node (kick1) [process, below of=regf1] {Velocity Kick 1};
\node (hermite) [process, below of=kick1] {Integrate $F_I$ to $t = t + \Delta t_{\text{reg}}$};
\node (regf2) [process, right of=hermite, xshift=3cm] {Calculate $F_R$};
\node (kick2) [process, above of=regf2] {Velocity Kick 2};
\draw [arrow] (start) -- (regf1);
\draw [arrow] (regf1) -- (kick1);
\draw [arrow] (kick1) -- (hermite);
\draw [arrow] (hermite) -- (regf2);
\draw [arrow] (regf2) -- (kick2);
\draw [arrow] (kick2) -- (kick1);
\end{tikzpicture}

==> lagr.tex <==


\begin{tikzpicture}%
\begin{axis}[
    xmode=log,
    xmax=1460,
    xlabel={$T$ [N-body]},
    ylabel={$\log_{10} R$},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    cycle list name=colour list corr,
    legend columns=2,
    %legend style ={ draw=none, at={(0.1,-0.1)}, anchor=north},
    legend style = { draw = none },
    legend pos = north west,
    y post scale = 2.2
]

% column 1 heading
\addlegendimage{legend image with text=\NBODY}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=\NBPPPT}
\addlegendentry{}

    

\addplot 
    table [x=T, y=0.9, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.9, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.9 M$}

\addplot 
    table [x=T, y=0.75, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.75, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.75 M$}
    
\addplot 
    table [x=T, y=0.5, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.5, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.5 M$}
    
\addplot 
    table [x=T, y=0.3, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.3, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.3 M$}

\addplot 
    table [x=T, y=0.1, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.1, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.1 M$}

\addplot 
    table [x=T, y=0.05, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.05, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.05 M$}

\addplot 
    table [x=T, y=0.01, col sep=comma, each nth point=5] {lagr-gpu.csv};
\addlegendentry{}
\addplot 
    table [x=T, y=0.01, col sep=comma, each nth point=5] {lagr-tree.csv};
\addlegendentry{$0.01 M$}

\end{axis}
\end{tikzpicture}

==> n-core.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T$ [N-body]},
    ylabel={$N_\text{core}$},
    ymode=log,
    xmode=log,
    xmax=1460,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style ={ draw=none },
    legend pos = south west,
    cycle list name=colour list params
]

\addplot 
    table [x index=0, y index=2, col sep=comma, each nth point=5] {gpu-core.csv};
\addplot 
    table [x index=0, y index=2, col sep=comma, each nth point=5] {tree-core.csv};
    
    \legend{\NBODY,\NBPPPT}
\end{axis}
\end{tikzpicture}

==> nks.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T$ [N-body]},
    ylabel={$N_{ks}$},
    ymode=log,
    xmode=log,
    xmax=1460,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style ={ draw=none },
    legend pos = north west,
    cycle list name=colour list params
]

\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=1] {gpu-nks.csv};
\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=1] {tree-nks.csv};
    
    \legend{\NBODY,\NBPPPT}
\end{axis}
\end{tikzpicture}

==> nnb.tex <==
\begin{tikzpicture}
\begin{axis}[    
    xlabel={$N$},
    ylabel={Avg. neighbours},
    ymode=log,
    xmode=log,
    ymax={10^2.5},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend pos=north east,
    legend style ={ draw=none },
    cycle list name=colour list times
]

\addplot 
    table [x=n, y=gpu, col sep=comma] {nnb.csv};

\addplot 
    table [x=n, y=tree, col sep=comma] {nnb.csv};
    
    \legend{\NBODY,\NBPPPT}
\end{axis}
\end{tikzpicture}

==> nsteps.tex <==
\begin{tikzpicture}
\begin{axis}[    
    xlabel={$N$},
    ylabel={No. Integration Steps},
    xmode=log,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend columns=2,
    %legend style ={ draw=none, at={(0.1,-0.1)}, anchor=north},
    legend style = { draw = none },
    legend pos = north west,
    ymax = 10^4.5,
    cycle list name=colour list times
]
% column 1 heading
\addlegendimage{legend image with text=\NBODY}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=\NBPPPT}
\addlegendentry{}

\addplot 
    table [x=n, y=gpu-pc, col sep=comma] {nsteps.csv};
\addlegendentry{}

\addplot 
    table [x=n, y=tree-pc, col sep=comma] {nsteps.csv};
\addlegendentry{irregular steps}
    
\addplot 
    table [x=n, y=gpu-pc, col sep=comma] {nsteps-reg.csv};
\addlegendentry{}

\addplot 
    table [x=n, y=tree-pc, col sep=comma] {nsteps-reg.csv};
\addlegendentry{regular steps}

\end{axis}
\end{tikzpicture}

==> parts-time-all.tex <==
\begin{tikzpicture}%

\begin{groupplot}[
    group style={
        group name=all time plots,
        group size=1 by 2, 
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    domain=30000:2100000,
    xlabel={$N$},
    ylabel={$T / T_{\text{tot}}$},
    ymode=log,
    xmode=log,
    xmin=3E+4,
    xmax=2.3E+6,
    ymin=10^-5.5,
    legend style ={ draw=none },
    legend pos = south west,
    legend columns = 3,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    cycle list name=colour list times all,
]
\nextgroupplot
\addplot
    table [x=n, y=intgrt_irr, col sep=comma] {instrument-norm-gpu.csv};
\addplot
    table [x=n, y=intgrt_reg, col sep=comma] {instrument-norm-gpu.csv};
\addplot
    table [x=n, y=f_irr, col sep=comma] {instrument-norm-gpu.csv};
\addplot
    table [x=n, y=f_reg, col sep=comma] {instrument-norm-gpu.csv};
\addplot
    table [x=n, y expr=1.0 - (\thisrowno{1} + \thisrowno{2} + \thisrowno{3} + \thisrowno{4}), col sep=comma] {instrument-norm-gpu.csv};
    
    \legend{
        $T{^\text{int}}_{I} / T_{\text{tot}}$,
        $T{^\text{int}}_{R} / T_{\text{tot}}$,
        $T_{F_{I}} / T_{\text{tot}}$,
        $T_{F_{R}} / T_{\text{tot}}$,
        $T_{\text{List}}$
    }

\nextgroupplot[ymin=10^-1.8]

\addplot
    table [x=n, y=intgrt_irr, col sep=comma] {instrument-norm-tree.csv};
\addplot
    table [x=n, y=intgrt_reg, col sep=comma] {instrument-norm-tree.csv};
\addplot
    table [x=n, y=f_irr, col sep=comma] {instrument-norm-tree.csv};
\addplot
    table [x=n, y=f_reg, col sep=comma] {instrument-norm-tree.csv};
\addplot
    table [x=n, y expr=1.0 - (\thisrowno{1} + \thisrowno{2} + \thisrowno{3} + \thisrowno{4}), col sep=comma] {instrument-norm-tree.csv};
    
    \legend{
        $T{^\text{int}}_{I} / T_{\text{tot}}$,
        $T{^\text{int}}_{R} / T_{\text{tot}}$,
        $T_{F_{I}} / T_{\text{tot}}$,
        $T_{F_{R}} / T_{\text{tot}}$,
        $T_{\text{List}}$
    }
\end{groupplot}
\end{tikzpicture}

==> parts-time-force.tex <==
\begin{tikzpicture}%

\begin{axis}[
    group style={
        group name=force time plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    xlabel={$N$},
    ylabel={Force calculation time [s]},
    ymode=log,
    xmode=log,
    legend columns=2,
    legend pos=north west,
    legend style ={ draw=none },
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    cycle list name=colour list times
]

% column 1 heading
\addlegendimage{legend image with text=\NBODY}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=\NBPPPT}
\addlegendentry{}


\addplot 
    table [x=n, y=f_irr, col sep=comma] {instrument-gpu.csv};
    
\addlegendentry{}

\addplot 
    table [x=n, y=f_irr, col sep=comma] {instrument-tree.csv};

\addlegendentry{$T_{\bm{F}_{I}}$}

\addplot 
    table [x=n, y=f_reg, col sep=comma] {instrument-gpu.csv};
    
\addlegendentry{}

\addplot 
    table [x=n, y=f_reg, col sep=comma] {instrument-tree.csv};
    
\addlegendentry{$T_{\bm{F}_{R}}$}

\end{axis}
\end{tikzpicture}

==> parts-time-integrate.tex <==
\begin{tikzpicture}%

\begin{axis}[
    group style={
        group name=intgrt time plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    xlabel={$N$},
    ylabel={Integration calculation time [s]},
    ymode=log,
    xmode=log,
    legend columns=2,
    %legend style ={ draw=none, at={(0.1,-0.1)}, anchor=north},
    legend style = { draw = none },
    legend pos = north west,
    y post scale = 1.3,
    %ymax = 10^6,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    cycle list name=colour list times
]


% column 1 heading
\addlegendimage{legend image with text=\NBODY}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=\NBPPPT}
\addlegendentry{}


\addplot 
    table [x=n, y expr=\thisrowno{2}*60, col sep=comma] {instrument-gpu.csv};
    
\addlegendentry{}
    
\addplot 
    table [x=n, y expr=\thisrowno{2}*60, col sep=comma] {instrument-tree.csv};
    
\addlegendentry{$T_{I}{^\text{int}}$}

\addplot 
    table [x=n, y expr=\thisrowno{3}*60, col sep=comma] {instrument-gpu.csv};
    
\addlegendentry{}

\addplot 
    table [x=n, y expr=\thisrowno{3}*60, col sep=comma] {instrument-tree.csv};
    
\addlegendentry{$T_{R}{^\text{int}}$}

\end{axis}
\end{tikzpicture}

==> rhod.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T$ [N-body]},
    ylabel={$\rho_\text{core}$},
    ymode=log,
    xmode=log,
    xmax=1460,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style ={ draw=none },
    legend pos = north west,
    cycle list name=colour list params,
]

\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=5] {gpu-rhod.csv};
\addplot 
    table [x index=0, y index=1, col sep=comma, each nth point=5] {tree-rhod.csv};
    
    \legend{\NBODY,\NBPPPT}
\end{axis}
\end{tikzpicture}

==> tot-time.tex <==
\begin{tikzpicture}
\begin{axis}[    
    domain=30000:2100000,
    xlabel={$N$},
    ylabel={$T_{\text{tot}}[\text{s}]$},
    ymode=log,
    xmode=log,
    legend pos=north west,
    legend style ={ draw=none },
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    cycle list name=colour list params
]

\addplot 
    table [x=n, y=tot, col sep=comma] {instrument-gpu.csv};
    
\addplot 
    table [x=n, y=tot, col sep=comma] {instrument-tree.csv};
    
\addplot[dotted, color=black]  {1.0e-8 * x*x};
\addplot[dashed, color=black]  {1e-4 * x*ln(x)};

    \legend{\NBODY,\NBPPPT,$O(n^{2})$,$O(n \log{n})$}
\end{axis}
\end{tikzpicture}
